Tunable Optoelectronic Properties of Triply-Bonded Carbon Molecules with Linear and Graphyne Substructures

In this paper we present a detailed computational study of the electronic structure and optical properties of triply-bonded hydrocarbons with linear, and graphyne substructures, with the aim of identifying their potential in opto-electronic device applications. For the purpose, we employed a correlated electron methodology based upon the Pariser-Parr-Pople model Hamiltonian, coupled with the configuration interaction (CI) approach, and studied structures containing up to 42 carbon atoms. Our calculations, based upon large-scale CI expansions, reveal that the linear structures have intense optical absorption at the HOMO-LUMO gap, while the graphyne ones have those at higher energies. Thus, the opto-electronic properties depend on the topology of the {graphyne substructures, suggesting that they can be tuned by means of structural modifications. Our results are in very good agreement with the available experimental data.

==> (inline-0) <==
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
$I_{x}$ & $^{1}B_{3u}$ & $4.15$ & $1.857$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(-0.9184)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2;H-1\rightarrow L\right\rangle $ $(0.1095)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $^{1}B_{2u}$ & $5.23$ & $0.919$ & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.6347)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$+c.c.$$(0.0668)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $^{1}B_{3u}$ & $6.25$ & $1.001$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(-0.6122)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.5768)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & $^{1}B_{2u}$ & $6.46$ & $1.187$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$+c.c.$$(0.6251)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+3\right\rangle $$+c.c.$$(0.0783)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $^{1}B_{3u}$ & $6.85$ & $0.534$ & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$+c.c.$$(0.5274)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.4100)$\selectlanguage{american}%
\tabularnewline
$VI_{y}$ & $^{1}B_{2u}$ & $7.49$ & $0.524$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$$(0.5047)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$+c.c.$$(0.2895)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $^{1}B_{3u}$ & $8.48$ & $0.216$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+3\right\rangle $$+c.c.$$(0.4907)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3;H\rightarrow L+3\right\rangle $$+c.c.$$(0.2356)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
$I_{x}$ & $^{1}B_{3u}$ & $4.15$ & $1.706$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.9173)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.2133)$\selectlanguage{american}%
\tabularnewline
$II_{x}$ & $^{1}B_{3u}$ & $5.65$ & $1.214$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(-0.6012)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.5981)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $^{1}B_{2u}$ & $5.81$ & $1.136$ & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.6332)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+3\right\rangle $$+c.c.$$(0.1211)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & $^{1}B_{2u}$ & $7.07$ & $1.122$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$+c.c.$$(0.5702)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$-c.c.$$(0.2488)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $^{1}B_{2u}$ & $8.79$ & $0.253$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle $$+c.c.$$(0.3152)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+6\right\rangle $$-c.c.$$(0.2974)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
$I_{x}$ & $^{1}B_{3u}$ & $3.85$ & $2.4365$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8965)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+3;H-3\rightarrow L+2\right\rangle $
$(0.0892)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $^{1}B_{2u}$ & $5.28$ & $0.7875$ & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$-c.c.$ $(0.6168)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+2\right\rangle $$-c.c.$$(0.0721)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $^{1}B_{3u}$ & $5.49$ & $1.0849$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.8628)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $ $(0.1196)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & $^{1}B_{2u}$ & $6.12$ & $0.9006$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+1\right\rangle $$+c.c.$ $(0.6121)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+2\right\rangle $$-c.c.$$(0.0792)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $^{1}B_{3u}$ & $6.56$ & $0.9131$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $ $(0.7024)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.2761)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $6.94$ & $1.0295$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+2\right\rangle $ $+c.c.$$(0.5646)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+5\right\rangle $ $+c.c.$$(0.2014)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $^{1}B_{3u}$ & $7.26$ & \selectlanguage{english}%
$0.3502$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L\right\rangle $$-c.c.$ $(0.4335)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H-1\rightarrow L+1\right\rangle $$-c.c.$
$(0.2644)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $7.64$ & $0.5912$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+3\right\rangle $$-c.c.$ $(0.5660)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+5\right\rangle $$-c.c.$ $(0.1050)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
Peak & Symmetry & Energy (eV) & Transition  & Dominant configurations in the\tabularnewline
 &  &  & Dipole (\AA) & many-body wave function\tabularnewline
\hline 
\selectlanguage{american}%
$I_{x}$\selectlanguage{english}%
 & \selectlanguage{american}%
$^{1}B_{3u}$\selectlanguage{english}%
 & $3.72$ & \selectlanguage{american}%
$2.4532$\selectlanguage{english}%
 & $\left|H\rightarrow L\right\rangle $ $(0.8742)$\tabularnewline
 &  &  &  & $\left|H-1\rightarrow L+1\right\rangle $ $(0.2690)$\tabularnewline
\selectlanguage{american}%
$II_{x}$\selectlanguage{english}%
 & \selectlanguage{american}%
$^{1}B_{3u}$\selectlanguage{english}%
 & \selectlanguage{american}%
$5.18$\selectlanguage{english}%
 & \selectlanguage{american}%
$0.2707$\selectlanguage{english}%
 & $\left|H-1\rightarrow L+1\right\rangle $ $(0.4376)$\tabularnewline
 &  &  &  & $\left|H-5\rightarrow L\right\rangle $$-c.c.$ $(0.4085)$\tabularnewline
\selectlanguage{american}%
$III_{x\&y}$\selectlanguage{english}%
 & \selectlanguage{american}%
$^{1}B_{3u}$\selectlanguage{english}%
 & \selectlanguage{american}%
$5.75$\selectlanguage{english}%
 & \selectlanguage{american}%
$1.4725$\selectlanguage{english}%
 & $\left|H-4\rightarrow L+4\right\rangle $ $(0.6355)$\tabularnewline
 &  &  &  & $\left|H-2\rightarrow L+2\right\rangle $ $(0.4071)$\tabularnewline
 & \selectlanguage{american}%
$^{1}B_{2u}$\selectlanguage{english}%
 & \selectlanguage{american}%
$5.79$\selectlanguage{english}%
 & \selectlanguage{american}%
$1.1630$\selectlanguage{english}%
 & $\left|H\rightarrow L+2\right\rangle $$-c.c.$ $(0.5673)$\tabularnewline
 &  &  &  & $\left|H-3\rightarrow L+1\right\rangle +c.c.$ $(0.2566)$\tabularnewline
\selectlanguage{american}%
$IV_{x}$\selectlanguage{english}%
 & \selectlanguage{american}%
$^{1}B_{3u}$\selectlanguage{english}%
 & \selectlanguage{american}%
$6.25$\selectlanguage{english}%
 & \selectlanguage{american}%
$0.5583$\selectlanguage{english}%
 & $\left|H-1\rightarrow L+1\right\rangle $ $(0.6601)$\tabularnewline
 &  &  &  & $\left|H\rightarrow L\right\rangle $ $(0.2454)$\tabularnewline
$V_{x}$ & \selectlanguage{american}%
$^{1}B_{3u}$\selectlanguage{english}%
 & \selectlanguage{american}%
$6.59$\selectlanguage{english}%
 & \selectlanguage{american}%
$0.3829$\selectlanguage{english}%
 & $\left|H-4\rightarrow L+4\right\rangle $ $(0.4210)$\tabularnewline
 &  &  &  & $\left|H-5\rightarrow L\right\rangle -c.c$ $(0.3899)$\tabularnewline
\selectlanguage{american}%
$VI_{y}$\selectlanguage{english}%
 & \selectlanguage{american}%
$^{1}B_{2u}$\selectlanguage{english}%
 & \selectlanguage{american}%
$6.84$\selectlanguage{english}%
 & $1.0462$ & $\left|H-1\rightarrow L+3\right\rangle +c.c.$ $(0.4693)$\tabularnewline
 &  &  &  & $\left|H-2\rightarrow L+5\right\rangle +c.c$ $(0.3080)$\tabularnewline
$VII_{x}$ & \selectlanguage{american}%
$^{1}B_{3u}$\selectlanguage{english}%
 & \selectlanguage{american}%
$7.36$\selectlanguage{english}%
 & \selectlanguage{american}%
$0.6389$\selectlanguage{english}%
 & $\left|H-6\rightarrow L+1\right\rangle $$+c.c.$ $(0.3790)$\tabularnewline
 &  &  &  & $\left|H-5\rightarrow L+5\right\rangle $ $(0.3557)$\tabularnewline
$VIII_{y}$ & \selectlanguage{american}%
$^{1}B_{2u}$\selectlanguage{english}%
 & $7.55$ & $0.6961$ & $\left|H-6\rightarrow L+3\right\rangle +c.c.$ $(0.3496)$\tabularnewline
 &  &  &  & $\left|H-2\rightarrow L+5\right\rangle +c.c.$ $(0.3152)$\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
$I_{x}$ & $^{1}B_{3u}$ & $3.17$ & $3.1340$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8794)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.1160)$\selectlanguage{american}%
\tabularnewline
$II_{x}$ & $^{1}B_{3u}$ & $4.40$ & $1.3504$ & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$-c.c.$ $(0.5382)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$+c.c.$ $(0.2245)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $^{1}B_{2u}$ & $4.75$ & $0.9047$ & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $ $+c.c.$$(0.6021)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $$-c.c.$ $(0.1223)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & $^{1}B_{2u}$ & $5.27$ & $0.5107$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+1\right\rangle $$+c.c.$ $(0.5969)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+2\right\rangle +c.c.$ $(0.1322)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $^{1}B_{2u}$ & $5.52$ & $0.7990$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$ $(0.5924)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $ $-c.c.$$(0.1237)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{x}$\selectlanguage{american}%
 & $^{1}B_{3u}$ & $5.70$ & $0.9414$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.7722)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+7\right\rangle $$-c.c.$ $(0.2515)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $^{1}B_{2u}$ & $5.90$ & \selectlanguage{english}%
$0.5372$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle $$+c.c.$ $(0.5761)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$ $(0.1397)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $6.16$ & $0.8866$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$ $(0.5818)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle $$+c.c.$ $(0.1411)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{x}$\selectlanguage{american}%
 & $^{1}B_{3u}$ & $6.28$ & $1.2497$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.4855)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+6\right\rangle $ $(0.4710)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $6.64$ & \selectlanguage{english}%
$0.9095$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+7\right\rangle $$-c.c.$ $(0.5897)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+4\right\rangle $$+c.c.$ $(0.1054)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $6.81$ & \selectlanguage{english}%
$0.9317$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+4\right\rangle $$+c.c.$ $(0.5387)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+3\right\rangle $$-c.c.$ $(0.1984)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XI_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $7.39$ & \selectlanguage{english}%
$0.5054$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+3\right\rangle $$-c.c.$ $(0.5325)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+4\right\rangle $$+c.c.$ $(0.1957)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$XII_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $7.74$ & \selectlanguage{english}%
$0.6741$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+6\right\rangle $$+c.c.$ $(0.5434)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+5\right\rangle $$+c.c.$ $(0.5434)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XIII_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $8.27$ & \selectlanguage{english}%
$0.3430$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+10\right\rangle $$+c.c.$ $(0.5143)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+9\right\rangle $$+c.c.$ $(0.2058)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XIII_{x}$\selectlanguage{american}%
 & $^{1}B_{3u}$ & $8.36$ & \selectlanguage{english}%
$0.1910$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+8\right\rangle $ $(0.6756)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-14\rightarrow L\right\rangle $$+c.c.$ $(0.2105)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
$I_{x}$ & $^{1}B_{3u}$ & $3.36$ & $3.0352$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8282)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.3202)$\selectlanguage{american}%
\tabularnewline
$II_{x}$ & $^{1}B_{3u}$ & $4.67$ & $0.6637$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4857)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$ $(0.4590)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $^{1}B_{2u}$ & $5.67$ & $1.1687$ & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $ $+c.c.$$(0.4863)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$ $(0.3495)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $^{1}B_{3u}$ & $5.73$ & $1.4541$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.3925)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+6\right\rangle $ $(0.3781)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & $^{1}B_{2u}$ & $6.64$ & $0.9854$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$+c.c.$ $(0.3490)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle -c.c.$ $(0.3238)$\selectlanguage{american}%
\tabularnewline
$IV_{x}$ & $^{1}B_{3u}$ & $6.66$ & $0.6069$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.3691)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $ $(0.3584)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $^{1}B_{2u}$ & $6.90$ & $0.7320$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle $$-c.c.$ $(0.4193)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+1\right\rangle $ $+c.c.$$(0.2236)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $7.26$ & $0.8099$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+7\right\rangle $ $+c.c.$$(0.3316)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$ $(0.2479)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $^{1}B_{3u}$ & $7.40$ & \selectlanguage{english}%
$0.6628$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+7\right\rangle $ $(0.3319)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+1\right\rangle $$-c.c.$ $(0.3136)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $7.54$ & $0.7710$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+7\right\rangle $$-c.c.$ $(0.4205)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+5\right\rangle $$+c.c.$ $(0.2672)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{y}$\selectlanguage{american}%
 & $^{1}B_{2u}$ & $8.65$ & \selectlanguage{english}%
$0.2544$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+9\right\rangle $$-c.c.$ $(0.2390)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+5\right\rangle $$+c.c.$ $(0.1584)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$I_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.04$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.567$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8590)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.1596)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$II_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.98$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.549$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.7112)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$+c.c.$$(0.3535)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$III_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.21$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6461$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$+c.c.$$(0.4997)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4650)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IV_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.80$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.8975$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $$-c.c.$$(0.4255)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L\right\rangle +c.c.$$(0.4181)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$V_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.00$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.9116$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.6663)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+3\right\rangle +c.c.$$(0.3837)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.18$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5733$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.5235)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+3\right\rangle +c.c.$$(0.4520)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.24$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6804$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+7\right\rangle $$-c.c.$$(0.5687)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+6\right\rangle $$-c.c.$$(0.1425)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.41$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6612$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle $$+c.c.$$(0.5415)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle -c.c.$$(0.2384)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.74$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6238$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+2\right\rangle $$-c.c.$$(0.4486)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+8\right\rangle $$+c.c.$$(0.4107)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.91$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7893$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+2\right\rangle $$-c.c.$$(0.5654)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle $$+c.c.$$(0.1576)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.16$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.222$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.3874)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+1\right\rangle $$+c.c.$$(0.3254)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$XI_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.28$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6922$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+7\right\rangle $$+c.c.$$(0.5641)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+8\right\rangle $$+c.c.$$(0.1209)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.36$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.8594$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.4034)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.4028)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.44$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.8576$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+5\right\rangle $$+c.c.$$(0.5579)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+4\right\rangle $$+c.c.$$(0.1768)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XIII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.82$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.9093$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+9\right\rangle $$-c.c.$$(0.5582)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+10\right\rangle $$-c.c.$$(0.1647)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XIV_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.96$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7979$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+4\right\rangle $$+c.c.$$(0.5220)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+5\right\rangle $$+c.c.$$(0.2279)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XV_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.47$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4714$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+5\right\rangle $$+c.c.$$(0.5023)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+4\right\rangle $$+c.c.$$(0.2365)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XVI_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$8.01$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.2660$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-11\rightarrow L+4\right\rangle $$+c.c.$$(0.5707)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+5\right\rangle $$+c.c.$$(0.2224)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$I_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.26$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.506$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.7786)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.3600)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$II_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.28$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.8780$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle +c.c.$ $(0.4708)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4699)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$III_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.61$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.3281$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$-c.c.$$(0.5487)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+7\right\rangle +c.c.$ $(0.2555)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.68$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.533$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+6\right\rangle $ $(0.4756)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+8\right\rangle $ $(0.4701)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IV_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.81$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.275$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+4\right\rangle $$-c.c.$$(0.4002)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle -c.c.$$(0.3965)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$V_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.17$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3747$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+1\right\rangle +c.c.$$(0.3272)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+2\right\rangle -c.c.$$(0.2999)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.33$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3915$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.4988)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+1\right\rangle -c.c.$$(0.2390)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.71$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3954$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.3526)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.2556)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.79$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.9557$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+4\right\rangle $$-c.c.$$(0.3641)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+2\right\rangle $$+c.c.$$(0.3119)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VII_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.83$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4546$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+2\right\rangle $$+c.c.$$(0.3409)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.2625)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.89$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3119$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+3\right\rangle $$-c.c.$$(0.3193)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+7\right\rangle $$+c.c.$$(0.2858)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.32$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7362$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+5\right\rangle $$-c.c.$$(0.3158)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+5\right\rangle $$+c.c.$$(0.2532)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$IX_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.47$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6369$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+3\right\rangle $$-c.c.$$(0.2859)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-11\rightarrow L+2\right\rangle $$+c.c.$$(0.2814)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.54$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7875$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+7\right\rangle $$-c.c.$$(0.2664)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+9\right\rangle $$-c.c.$$(0.2573)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.16$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3268$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+7\right\rangle +c.c.$$(0.3640)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+8\right\rangle $$-c.c.$$(0.1897)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XI_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.28$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.2620$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-11\rightarrow L+8\right\rangle $$-c.c.$$(0.2017)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+7\right\rangle $$-c.c.$$(0.2015)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.44$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4128$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-12\rightarrow L+7\right\rangle $$-c.c.$$(0.3573)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+8\right\rangle $$+c.c.$$(0.2410)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
DF\selectlanguage{american}%
 & $^{1}A''_{2}$ & \selectlanguage{english}%
$2.85$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.000$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8912)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|(H-1)_{2}\rightarrow(L+1)_{2}\right\rangle $$+c.c.$$(0.1124)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
DF\selectlanguage{american}%
 & $^{1}E'$ & \selectlanguage{english}%
$3.72$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.000$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow(L+1)_{1}\right\rangle $$-c.c.$ $(0.5292)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow(L+3)_{2}\right\rangle $$+c.c.$ $(0.1487)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $^{1}E'$ & \selectlanguage{english}%
$3.72$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.000$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow(L+1)_{2}\right\rangle $$-c.c.$ $(0.5292)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow(L+3)_{1}\right\rangle $$+c.c.$ $(0.1487)$\selectlanguage{american}%
\tabularnewline
$I_{X\&y}$ & $^{1}E'$ & $4.38$ & $2.053$ & \selectlanguage{english}%
$\left|H\rightarrow(L+1)_{2}\right\rangle $$+c.c.$ $(0.6153)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|(H-1)_{2}\rightarrow(L+1)_{1}\right\rangle $$+c.c.$$(0.1173)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $^{1}E'$ & $4.38$ & $2.053$ & \selectlanguage{english}%
$\left|(H-1)_{1}\rightarrow L\right\rangle $$+c.c.$$(0.6153)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|(H-1)_{2}\rightarrow(L+1)_{2}\right\rangle $$-c.c.$$(0.1173)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $^{1}E'$ & $5.21$ & $0.723$ & \selectlanguage{english}%
$\left|(H-3)_{1}\rightarrow L\right\rangle $$-c.c.$$(0.4385)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|(H-2)\rightarrow(L+1)_{1}\right\rangle $$+c.c.$$(0.2898)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $^{1}E'$ & $5.21$ & $0.723$ & \selectlanguage{english}%
$\left|(H-3)_{2}\rightarrow L\right\rangle $$-c.c.$$(0.4385)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|(H-2)\rightarrow(L+1)_{2}\right\rangle $$+c.c.$$(0.2898)$\selectlanguage{american}%
\tabularnewline
$III_{X\&y}$ & $^{1}E'$ & $5.99$ & $1.103$ & \selectlanguage{english}%
$\left|(H-1)_{2}\rightarrow L+2\right\rangle $$+c.c.$$(0.3475)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|(H-3)_{2}\rightarrow L\right\rangle $$-c.c.$$(0.3287)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $^{1}E'$ & $5.99$ & $1.103$ & \selectlanguage{english}%
$\left|H-2\rightarrow(L+1)_{1}\right\rangle $$+c.c.$$(0.3475)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|(H-3)_{1}\rightarrow L\right\rangle $$-c.c.$$(0.3287)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $^{1}E'$ & $7.37$ & $0.866$ & \selectlanguage{english}%
$\left|(H-3)_{2}\rightarrow(L+3)_{2}\right\rangle $$-c.c.$ $(0.3243)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|(H-1)_{1}\rightarrow L+4\right\rangle $$+c.c.$$(0.2816)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $^{1}E'$ & $7.37$ & $0.866$ & \selectlanguage{english}%
$\left|(H-3)_{1}\rightarrow(L+3)_{2}\right\rangle $$+c.c.$ $(0.3243)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|(H-1)_{2}\rightarrow L+4\right\rangle $$+c.c.$$(0.2816)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$I_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.37$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.305$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(-0.8716)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.0998)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$II_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.34$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.572$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.8652)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.0922)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$III_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.51$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.604$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.6148)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3;H\rightarrow L+2\right\rangle $$-c.c.$$(0.0494)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IV_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.18$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.025$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$+c.c.$$(0.6108)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(-0.0643)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.23$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.118$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+3\right\rangle $$+c.c.$$(0.6066)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+1;H-2\rightarrow L+1\right\rangle $$-c.c.$$(0.0580)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$V_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.00$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.732$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+6\right\rangle $$+c.c.$$(0.5046)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+6\right\rangle $$+c.c.$ $(0.3249)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.57$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.668$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle $$-c.c.$$(0.4440)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L\right\rangle $$-c.c.$$(0.3192)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VII_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.00$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.378$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+3\right\rangle $$+c.c.$$(0.5671)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1;H\rightarrow L+3\right\rangle $$+c.c.$$(0.1040)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.09$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.128$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+3\right\rangle $ $-c.c.$$(0.3660)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1;H-2\rightarrow L\right\rangle $$-c.c.$$(0.2364)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.71$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.611$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+6\right\rangle $$(-0.3884)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+5\right\rangle $$-c.c.$$(0.3004)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.95$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.785$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$(0.5958)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+3\right\rangle $$+c.c.$$(0.2606)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.86$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.449$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+2\right\rangle $$-c.c.$$(0.2746)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-12\rightarrow L\right\rangle $$+c.c.$$(0.2119)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.52$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.266$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+11\right\rangle $$+c.c.$$(0.3422)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H-1\rightarrow L+7\right\rangle $$-c.c.$$(0.2583)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
$I_{x}$ & $^{1}B_{3u}$ & $2.47$ & $0.113$ & $\left|H\rightarrow L\right\rangle $$(0.8438)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-1\rightarrow L+1\right\rangle $$(-0.2588)$\tabularnewline
$II_{x\&y}$ & $^{1}B_{3u}$ & $3.97$ & $1.688$ & $\left|H-1\rightarrow L+1\right\rangle $$(0.8076)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H\rightarrow L\right\rangle $$(-0.2452)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $^{1}B_{2u}$ & \selectlanguage{english}%
$4.06$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.945$\selectlanguage{american}%
 & $\left|H-2\rightarrow L\right\rangle $$-c.c.$$(0.5857)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-1\rightarrow L+3\right\rangle $$-c.c.$$(0.2121)$\tabularnewline
$III_{x}$ & $^{1}B_{3u}$ & $4.58$ & $1.329$ & $\left|H\rightarrow L+4\right\rangle $$+c.c.$$(0.5501)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-7\rightarrow L+1\right\rangle $$-c.c.$$(0.2015)$\tabularnewline
$IV_{y}$ & $^{1}B_{2u}$ & $4.95$ & $1.435$ & $\left|H-1\rightarrow L+3\right\rangle $$-c.c.$$(0.5459)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-2\rightarrow L\right\rangle $$-c.c.$$(0.1719)$\tabularnewline
$V_{x}$ & $^{1}B_{3u}$ & $5.39$ & $1.622$ & $\left|H-7\rightarrow L+1\right\rangle $$-c.c.$$(0.3167)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-5\rightarrow L+2\right\rangle $$+c.c.$$(0.3160)$\tabularnewline
$VI_{x\&y}$ & $^{1}B_{3u}$ & $5.96$ & $0.490$ & $\left|H-3\rightarrow L+3\right\rangle $$(0.3259)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-1\rightarrow L+7\right\rangle $$-c.c.$$(0.3103)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $^{1}B_{2u}$ & \selectlanguage{english}%
$5.99$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.513$\selectlanguage{american}%
 & $\left|H-2\rightarrow L+4\right\rangle $$-c.c.$$(0.4821)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-1\rightarrow L+6\right\rangle $$-c.c.$$(0.2396)$\tabularnewline
$VII_{x}$ & $^{1}B_{3u}$ & $6.14$ & $0.275$ & $\left|H-8\rightarrow L\right\rangle $$-c.c.$$(0.3488)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-4\rightarrow L+4\right\rangle $$(-0.3196)$\tabularnewline
$VIII_{x}$ & $^{1}B_{3u}$ & $6.52$ & $0.371$ & $\left|H-4\rightarrow L+4\right\rangle $$(-0.3332)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H\rightarrow L;H-1\rightarrow L+2\right\rangle $$+c.c.$$(0.3141)$\tabularnewline
$IX_{y}$ & $^{1}B_{2u}$ & $6.87$ & $0.610$ & $\left|H-3\rightarrow L+7\right\rangle $$+c.c.$$(0.4236)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-4\rightarrow L+5\right\rangle $$+c.c.$$(-0.3217)$\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
$X_{x}$ & $^{1}B_{3u}$ & $7.26$ & $0.910$ & $\left|H-1\rightarrow L+11\right\rangle $$+c.c.(0.2628)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-8\rightarrow L+4\right\rangle $$-c.c.$$(0.2406)$\tabularnewline
$XI_{x\&y}$ & $^{1}B_{2u}$ & $7.79$ & $0.246$ & $\left|H-6\rightarrow L+7\right\rangle $$-c.c.$$(0.2402)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H\rightarrow L;H-4\rightarrow L+1\right\rangle $$-c.c.$$(0.2076)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $^{1}B_{3u}$ & $7.84$ & $0.283$ & $\left|H-7\rightarrow L+7\right\rangle $$(0.3944)$\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & $\left|H-5\rightarrow L+5\right\rangle $$(-0.2950)$\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$I_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.43$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.402$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(-0.8622)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(-0.1552)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$II_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.38$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.165$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.6128)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $ $-c.c.(0.0621)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$III_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.64$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.859$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.8174)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$+c.c.$$(0.1761)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IV_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.81$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.991$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$+c.c.$$(0.5868)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.2327)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$V_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.55$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.765$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$-c.c.$$(0.5629)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(-0.2515)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.81$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.015$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+5\right\rangle $$-c.c.$$(0.5948)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L\right\rangle $$+c.c.$$(0.1082)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VII_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.72$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.779$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+8\right\rangle $$+c.c.$$(0.5003)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(-0.3976)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.87$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.728$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+6\right\rangle $$-c.c.$$(0.3982)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+1\right\rangle $$-c.c.$$(0.3178)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.00$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.614$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+9\right\rangle $$+c.c.$$(0.4878)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L+1\right\rangle $$+c.c.$$(0.2210)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.22$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.641$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+7\right\rangle $$-c.c.$$(0.4329)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+14\right\rangle $$+c.c.$$(0.3011)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XI_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.92$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.246$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-9\rightarrow L+1\right\rangle $$-c.c.$$(0.3322)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L;H-4\rightarrow L+1\right\rangle $$+c.c.$$(0.2573)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$I_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.53$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.259$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $$(-0.8111)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(-0.3222)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$II_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.72$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.138$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$-c.c.$$(0.5902)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle $$-c.c.$$(0.1705)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$III_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.13$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.572$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.5249)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$$(0.4288)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IV_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.57$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.578$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.4375)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.2865)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$V_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.87$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.985$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.5753)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.2865)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.33$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.370$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$$(0.3499)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.3242)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VII_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.90$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.113$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L\right\rangle $$+c.c.$$(0.4317)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+6\right\rangle $$-c.c.$$(0.2231)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.96$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.971$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+9\right\rangle $$-c.c.$$(0.3947)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(-0.2747)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.11$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.943$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(-0.3502)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+8\right\rangle $$-c.c.$$(0.3367)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.53$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.523$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.2678)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+2\right\rangle $$-c.c.$$(0.2528)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.79$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.655$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+1\right\rangle $$+c.c.$$(0.2387)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+8\right\rangle $$-c.c.$$(0.2345)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$XI_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.92$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.577$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+1\right\rangle $$+c.c.$$(0.3399)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+1\right\rangle $$-c.c.$$(0.2169)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XII_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.52$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.236$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+7\right\rangle $$+c.c.$$(0.3158)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+8\right\rangle $$(-0.2281)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{2u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.57$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.533$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+6\right\rangle $$-c.c.$$(0.2619)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+6\right\rangle $$-c.c.$$(0.2064)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XIII_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}B_{3u}$\selectlanguage{american}%
 & \selectlanguage{english}%
$8.02$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5241$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+9\right\rangle $$(-0.3323)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+14\right\rangle $$-c.c.$$(0.2669)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$I_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.87$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.176$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.750)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.4331)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$II_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.73$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.436$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle -c.c.$ $(0.6054)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+1\right\rangle $$+c.c.$$(0.1239)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.75$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.101$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle -c.c.$ $(0.5444)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$+c.c.$$(0.2469)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$III_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.17$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.137$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$$(0.5909)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $ $-c.c.(0.1083)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IV_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.34$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.6346$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle $$+c.c.$$(0.6014)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle +c.c.$$(0.1293)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$V_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.55$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3654$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.8013)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.2901)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.60$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.9456$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle +c.c.$$(0.6069)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+4\right\rangle -c.c.$$(0.0666)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.98$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5727$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+1\right\rangle +c.c.$$(0.5173)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle +c.c.$$(0.2263)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.05$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4499$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+2\right\rangle $$-c.c.$$(0.5437)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+8\right\rangle $$-c.c.$$(0.2051)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VII_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.62$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7449$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+6\right\rangle $$-c.c.$$(0.5213)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+10\right\rangle +c.c.$$(0.2595)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.65$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3769$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L\right\rangle -c.c.$$(0.5275)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+6\right\rangle -c.c.$$(0.2146)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.89$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5315$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+8\right\rangle $$-c.c.$$(0.4836)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+2\right\rangle $$+c.c.$$(0.2443)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$IX_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.19$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3012$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+4\right\rangle $$-c.c.$$(0.4635)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+8\right\rangle $$-c.c.$$(0.2752)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.22$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6616$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+5\right\rangle $$+c.c.$$(0.5310)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+6\right\rangle $$+c.c.$$(0.2804)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.60$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5128$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+10\right\rangle $$+c.c.(0.5870)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+4\right\rangle $$-c.c.$$(0.0983)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$I_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$3.53$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.560$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.5919)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.468)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$II_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.10$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.259$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle +c.c.$ $(0.4275)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$$(0.4041)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$III_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.37$\selectlanguage{american}%
 & \selectlanguage{english}%
$2.702$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.4471)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+3\right\rangle -c.c.$ $(0.3548)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IV_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.61$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.171$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.3140)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle -c.c.$$(0.3071)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$V_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$4.94$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.264$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle +c.c.$$(0.3673)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle -c.c.$$(0.2669)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VI_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.09$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.9065$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+1\right\rangle -c.c.$$(0.3051)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.2888)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VII_{x}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.31$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.0260$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$+c.c.$$(0.3978)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+3\right\rangle +c.c.$$(0.1846)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$VIII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
 $^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.50$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.9967$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle +c.c.$$(0.3690)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+1\right\rangle -c.c.$$(0.2591)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$IX_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$5.84$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7460$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$$(0.2710)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+9\right\rangle $$-c.c.$$(0.2563)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.00$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5885$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.2872)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+5\right\rangle $$-c.c.$$(0.2691)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$X_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.22$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3977$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+7\right\rangle $$-c.c.$$(0.3639)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+2\right\rangle $$-c.c.$$(0.2225)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.42$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5896$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+10\right\rangle $$+c.c.$$(0.3326)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.2806)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
Symmetry\selectlanguage{american}%
 & \selectlanguage{english}%
Energy (eV)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant configurations in the\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
many-body wave function\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
$XI_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.59$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4713$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+5\right\rangle $$-c.c.$$(0.3327)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+3\right\rangle $$+c.c.$$(0.2854)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XII_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$6.90$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7306$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+13\right\rangle $$+c.c.$$(0.2390)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+2\right\rangle $$-c.c.$$(0.2364)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.01$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.2492$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-12\rightarrow L\right\rangle $$-c.c.$$(0.3780)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+14\right\rangle $$+c.c.$$(0.2648)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XIII_{y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.33$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5609$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+7\right\rangle $$-c.c.$$(0.3383)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+14\right\rangle $$+c.c.$$(0.1862)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
$XIV_{x\&y}$\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}B_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.45$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.6663$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-11\rightarrow L\right\rangle $$+c.c.$$(0.2983)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+8\right\rangle $$(0.2825)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
$7.50$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.3916$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+6\right\rangle $$+c.c.$$(0.2588)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+8\right\rangle $$+c.c.$$(0.2524)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
